LLM-based Vulnerability Discovery through the Lens of Code Metrics

Large language models (LLMs) excel in many tasks of software engineering, yet progress in leveraging them for vulnerability discovery has stalled in recent years. To understand this phenomenon, we investigate LLMs through the lens of classic code metrics. Surprisingly, we find that a classifier trained solely on these metrics performs on par with state-of-the-art LLMs for vulnerability discovery. A root-cause analysis reveals a strong correlation and a causal effect between LLMs and code metrics: When the value of a metric is changed, LLM predictions tend to shift by a corresponding magnitude. This dependency suggests that LLMs operate at a similarly shallow level as code metrics, limiting their ability to grasp complex patterns and fully realize their potential in vulnerability discovery. Based on these findings, we derive recommendations on how research should more effectively address this challenge.

==> tikz/metric_analysis_individually.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[
    xlabel={Metric},
    ylabel={\% \,of \,F1},
    axis x line*=bottom,
    axis y line*=left,
    xmin=-0.5,
    xmax=22.5,
    ymax=100.5,
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
    ytick={0,25,50,75,100},
    xticklabels={C11,T1,C6,S5,C1,M2,M3,C8,C2,S4,C3,C4,C7,T2,S1,S2,C10,C12,C9,M1,T3,C5,S3},
    xticklabel style={rotate=90},
    width=1.13\columnwidth,
    height=0.62\columnwidth,
    ymajorgrids,
    legend cell align={left},
    %legend pos=south west,
    legend style={at=({0.03,0.075}),anchor=south west},
    %legend style={draw=none, fill=none},
    %legend entries={
    %    {\textcolor{poscolor}{SCM}},
    %    {\textcolor{negcolor}{UniXcoder}},
    %},
]
% Train only on one individual feature
%\addplot [name path=indilower, fill=none, draw=none, forget plot] table [
%    x index=0,
%    y expr=\thisrowno{1} - \thisrowno{2}]{data/metric_analysis/best_metrics_individually.dat};
%\addplot [name path=indiupper, fill=none, draw=none, forget plot] table [
%    x index=0,
%    y expr=\thisrowno{1} + \thisrowno{2}]{data/metric_analysis/best_metrics_individually.dat};
%\addplot[neucolor!70, opacity=0.5, forget plot] fill between[of=indilower and indiupper];
\addplot [mark=x, negcolor, only marks] table {data/metric_analysis/best_metrics_individually.dat};
\addlegendentry{\small{\ Isolation}}

% Train on allbut one feature
%\addplot [name path=lolower, fill=none, draw=none, forget plot] table [
%    x index=0,
%    y expr=\thisrowno{1} - \thisrowno{2}]{data/metric_analysis/best_metrics_leftout.dat};
%\addplot [name path=loupper, fill=none, draw=none, forget plot] table [
%    x index=0,
%    y expr=\thisrowno{1} + \thisrowno{2}]{data/metric_analysis/best_metrics_leftout.dat};
%\addplot[gray!70, opacity=0.5, forget plot] fill between[of=lolower and loupper];
\addplot [mark=x, poscolor, only marks] table {data/metric_analysis/best_metrics_leftout.dat};
%\addplot [mark=x, poscolor, only marks] table[x index=0, y expr=\thisrowno{3}*100] {data/metric_analysis/performance_correlation.dat};
\addlegendentry{\small{\ Leave-one-out}}
\end{axis}
\end{tikzpicture}

==> tikz/prediction_correlation.tex <==
% \scalebox{1.0}{
% \begin{tikzpicture}[scale=0.8]
%   \foreach \y [count=\n] in {
%        {0.842, 0.761, 0.675},
%        {0.761, 0.818, 0.672},
%        {0.675, 0.672, 0.823},
%     } {
%       % heatmap tiles
%       \foreach \x [count=\m] in \y {
%         \pgfmathsetmacro{\twox}{\x*160}
%         \node[fill=poscolor!\twox!white, minimum size=8.4mm, text=white] at (\m,-\n) {\x};
%       }
%     }
% 
%   % column labels
%   % \foreach \a [count=\i] in {UniXcoder,CodeBERT,SCM} {
%   %   \node[minimum size=6mm, rotate=90, anchor=west] at (\i, 0) {\a};
%   % }
%   % row labels
%   \foreach \a [count=\i] in {UniXcoder,CodeBERT,SCM} {
%     \node[minimum size=6mm, xshift=0.0cm, anchor=east] at (0,-\i) {\a};
%   }
%   
%   % Adding the legend
%   % \draw[top color=poscolor!160!white, minimum size=6mm, color=white] (24, -9.5) rectangle (25.00, -14.5);
%   \draw[top color=poscolor!160!white, minimum size=6mm, color=white] (3.9, -1) rectangle (4.1, -3);
% 
%   % Adding text nodes to the top and bottom of the blue rectangle
%   \node[anchor=south] at (4, -1) {1.0};
%   \node[anchor=north] at (4, -3) {0.0};
% \end{tikzpicture}}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}[scale=0.42]
    % decision correlation
    \foreach \y [count=\n] in {
        {0.6818, 0.7323, 0.3881, 0.5254, 0.5535, 0.4893, 0.5292, 0.3685, 0.2833, 0.3929, 0.1289, 0.1376, 0.3533, 0.3973, 0.2384, 0.2243, 0.3177, 0.2428, 0.2255, 0.2040, 0.1463, -0.0680, 0.0104},
        {0.6607, 0.5789, 0.1153, 0.3049, 0.3045, 0.2801, 0.3219, 0.1190, 0.0725, 0.1628, 0.0244, 0.0219, 0.1066, 0.1815, 0.1297, 0.1415, 0.1762, 0.1663, 0.0708, 0.1375, 0.1463, -0.1854, 0.0091},
        {0.5294, 0.5107, 0.0933, 0.2412, 0.2567, 0.2540, 0.2852, 0.0962, 0.0738, 0.1679, 0.0260, 0.0256, 0.0891, 0.1690, 0.1323, 0.0980, 0.1446, 0.1668, 0.0399, 0.0981, 0.1518, -0.1821, 0.0063},
        {0.6723, 0.6517, 0.1356, 0.3213, 0.3341, 0.3412, 0.3796, 0.1369, 0.0833, 0.2047, 0.0337, 0.0298, 0.1266, 0.2030, 0.1711, 0.1373, 0.1985, 0.1938, 0.0529, 0.1213, 0.1887, -0.2244, 0.0106},
        {0.6168, 0.6033, 0.1328, 0.3243, 0.3326, 0.3032, 0.3448, 0.1405, 0.1013, 0.1771, 0.0344, 0.0321, 0.1267, 0.2203, 0.1489, 0.1309, 0.1835, 0.1889, 0.0823, 0.1215, 0.1569, -0.1741, 0.0059},
    } {
      % heatmap tiles
      \foreach \x [count=\m] in \y {
        \pgfmathsetmacro{\twox}{abs(\x)*160}
        \pgfmathsetmacro{\signx}{round((\x/abs(\x) + 1) / 2)}
        \pgfmathsetmacro{\positivex}{\signx}
        \pgfmathsetmacro{\negativex}{1 - \signx}
        \node[fill=poscolor!\twox!white, minimum size=4.4mm, text=white, opacity=\positivex] at (\m,-\n-7) { };
        \node[fill=negcolor!\twox!white, minimum size=4.4mm, text=white, opacity=\negativex] at (\m,-\n-7) { };
        % \node[fill=poscolor!\twox!white, minimum size=4.4mm, text=white] at (\m,-\n) { };
        }
    }

    % column labels
    \foreach \a [count=\i] in {C11,T1,C6,S5,C1,M2,M3,C8,C2,S4,C3,C4,C7,T2,S1,S2,C10,C12,C9,M1,T3,C5,S3} {
        \node[minimum size=6mm, rotate=90, anchor=west] at (\i, -0.5) {\a};
    }
    % row labels
    \foreach \a [count=\i] in {UniXcoder,PDBERT,CodeGen 2.5,LineVul,StarCoder 2} {
        \node[minimum size=6mm, xshift=0.0cm, anchor=east] at (0,-\i-7) {\a};
    }

    \foreach \y [count=\n] in {
        {0.7092, 0.9178, 0.4662, 0.6072, 0.6967, 0.5358, 0.5702, 0.4581, 0.3644, 0.4306, 0.1160, 0.1353, 0.4367, 0.5882, 0.2401, 0.1640, 0.3390, 0.0975, 0.2593, 0.2218, 0.1787, 0.2240, 0.0001},
        {0.7286, 0.8652, 0.4304, 0.5996, 0.6374, 0.4655, 0.4833, 0.4324, 0.4231, 0.4177, 0.0982, 0.1042, 0.4102, 0.4836, 0.2142, 0.2063, 0.2349, 0.0858, 0.4619, 0.2870, 0.1899, 0.2848, 0.0021},
        {0.5208, 0.8045, 0.2902, 0.4441, 0.5223, 0.3416, 0.3574, 0.3087, 0.3371, 0.3473, 0.0644, 0.0705, 0.2909, 0.4610, 0.2528, 0.2019, 0.3176, 0.1006, 0.3776, 0.2207, 0.2131, 0.4218, 0.0001},
        {0.5041, 0.6254, 0.2193, 0.3324, 0.4223, 0.2719, 0.2829, 0.2165, 0.2077, 0.2474, 0.0447, 0.0466, 0.2221, 0.3307, 0.1612, 0.1171, 0.1435, 0.0255, 0.1614, 0.1045, 0.1719, 0.1510, 0.0004},
        {0.6107, 0.8357, 0.3289, 0.5131, 0.5787, 0.1901, 0.2364, 0.3464, 0.3773, 0.3353, 0.0775, 0.0827, 0.3269, 0.4691, 0.3333, 0.2885, 0.3041, 0.0742, 0.4393, 0.2779, 0.3477, 0.4613, 0.0001},
    } {
      % heatmap tiles
      \foreach \x [count=\m] in \y {
        \pgfmathsetmacro{\positivetwox}{abs(\x)*160}
        \pgfmathsetmacro{\negativetwox}{abs(\x)*120}
        \pgfmathsetmacro{\signx}{round((\x/abs(\x) + 1) / 2)}
        \pgfmathsetmacro{\positivex}{\signx}
        \pgfmathsetmacro{\negativex}{1 - \signx}
        \node[fill=poscolor!\positivetwox!white, minimum size=4.4mm, text=white, opacity=\positivex] at (\m,-\n) { };
        \node[fill=negcolor!\negativetwox!white, minimum size=4.4mm, text=white, opacity=\negativex] at (\m,-\n) { };
        }
    }

    \foreach \a [count=\i] in {UniXcoder,PDBERT,CodeGen 2.5,LineVul,StarCoder 2} {
        \node[minimum size=6mm, xshift=0.0cm, anchor=east] at (0,-\i) {\a};
    }

    \node[anchor=south] at (11.5, 1) {\textbf{Information Access}};
    \node[anchor=south] at (11.5, -7.2) {\textbf{Decision Correlation}};
  
    % Adding the legend
    \draw[left color=negcolor!120!white, minimum size=6mm, right color=white, color=white] (4.5, -13.2) rectangle (11.5, -14.2);
    \draw[left color=white, minimum size=6mm, right color=poscolor!160!white, color=white] (11.5, -13.2) rectangle (18.5, -14.2);
    
    \node[anchor=east] at (4, -13.7) {-1.0};
    \node[anchor=west] at (19, -13.7) {1.0};
\end{tikzpicture}}
